Bosonic string massive scalar amplitudes and absence of "chaos''

We compute directly in covariant formalism various four point massive scalar amplitudes in bosonic string with scalars up to level 11. The most ``difficult'' amplitude we consider is four identical scalars at level 4, i.e. the first non trivial amplitude with four identical massive scalars. All other amplitudes have at least one tachyon. All computed amplitudes are perfectly regular and show no sign of erratic behavior. While this could be naively expected it is not completely trivial because of higher spins exchanged. We give a naive argument based on a very simple model of why this can reasonably be expected and we check on the explicit examples that the intuition derived from the model is sensible. Furthermore we discuss the complications due to null states (BRST exact states) in actually computing the covariant bosonic string spectrum and how these can be overcome by using a ``$\Pi$ gauge'' which makes manifest that the degeneration of any spin at any mass level is independent on the spacetime dimension as predicted by Curtright et al at the end of 90s.

==> Full_Veneziano_no_pole_s_9.63_to_s_69.63_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(793,1965){\makebox(0,0)[r]{\strut{}$-120$}}%
      \csname LTb\endcsname%%
      \put(793,2196){\makebox(0,0)[r]{\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(793,2427){\makebox(0,0)[r]{\strut{}$-80$}}%
      \csname LTb\endcsname%%
      \put(793,2657){\makebox(0,0)[r]{\strut{}$-60$}}%
      \csname LTb\endcsname%%
      \put(793,2888){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(793,3119){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(793,3350){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(793,3580){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(894,1725){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2390,1725){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3886,1725){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5381,1725){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1725){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5650,1174){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=-4.63 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(5650,934){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=9.63 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(5650,695){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=19.63 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(5650,455){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=39.63 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(5650,215){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=69.63 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(195,2773){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log\, Amp$}}}%
      \csname LTb\endcsname%%
      \put(3886,1366){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3886,3940){\makebox(0,0){\strut{}Log of some full amplitudes without pole}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{./Full_Veneziano_no_pole_s_9.63_to_s_69.63}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Full_Veneziano_with_pole_s_9.50_to_s_69.50_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1965){\makebox(0,0)[r]{\strut{}$-80$}}%
      \csname LTb\endcsname%%
      \put(692,2234){\makebox(0,0)[r]{\strut{}$-60$}}%
      \csname LTb\endcsname%%
      \put(692,2503){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(692,2773){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(692,3042){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(692,3311){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(793,1725){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2314,1725){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3835,1725){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5356,1725){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1725){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5600,1174){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=-4.50 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(5600,934){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=9.50 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(5600,695){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=19.50 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(5600,455){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=39.50 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(5600,215){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=69.50 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(195,2773){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log\, Amp$}}}%
      \csname LTb\endcsname%%
      \put(3835,1366){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}Log of some full amplitudes with pole}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{./Full_Veneziano_with_pole_s_9.50_to_s_69.50}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Partial_vs_Full_Veneziano_s_9.00_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1725){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(692,2035){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(692,2344){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(692,2653){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(692,2962){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(692,3271){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(793,1486){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2314,1486){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3835,1486){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5356,1486){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1486){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5701,934){\makebox(0,0)[r]{\strut{}Partial Veneziano $\alpha'/2\, s=9.00 +i\, 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(5701,695){\makebox(0,0)[r]{\strut{}Partial Veneziano $\alpha'/2\, s=9.00 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(5701,455){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=9.00 +i\, 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(5701,215){\makebox(0,0)[r]{\strut{}Full Veneziano $\alpha'/2\, s=9.00 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(195,2653){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log\, Amp$}}}%
      \csname LTb\endcsname%%
      \put(3835,1126){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}Log of partial vs full Veneziano amplitude: partial has pole, full has no pole}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{./Partial_vs_Full_Veneziano_s_9.00}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Partial_vs_Full_Veneziano_s_9.25_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1725){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(692,1990){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(692,2255){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(692,2520){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(692,2785){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(692,3050){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(692,3315){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(793,1486){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2314,1486){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3835,1486){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5356,1486){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1486){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1270,934){\makebox(0,0)[l]{\strut{}Partial Veneziano $\alpha'/2\, s=9.25 +i\, 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1270,695){\makebox(0,0)[l]{\strut{}Partial Veneziano $\alpha'/2\, s=9.25 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1270,455){\makebox(0,0)[l]{\strut{}Full Veneziano $\alpha'/2\, s=9.25 +i\, 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1270,215){\makebox(0,0)[l]{\strut{}Full Veneziano $\alpha'/2\, s=9.25 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(195,2653){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log\, Amp$}}}%
      \csname LTb\endcsname%%
      \put(3835,1126){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}Log of partial vs full Veneziano amplitude without pole}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{./Partial_vs_Full_Veneziano_s_9.25}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Partial_vs_Full_Veneziano_s_9.50_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1725){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(692,2035){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(692,2344){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(692,2653){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(692,2962){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(692,3271){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(793,1486){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2314,1486){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3835,1486){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5356,1486){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1486){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1270,934){\makebox(0,0)[l]{\strut{}Partial Veneziano $\alpha'/2\, s=9.50 +i\, 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1270,695){\makebox(0,0)[l]{\strut{}Partial Veneziano $\alpha'/2\, s=9.50 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1270,455){\makebox(0,0)[l]{\strut{}Full Veneziano $\alpha'/2\, s=9.50 +i\, 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1270,215){\makebox(0,0)[l]{\strut{}Full Veneziano $\alpha'/2\, s=9.50 +i\, 10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(195,2653){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log\, Amp$}}}%
      \csname LTb\endcsname%%
      \put(3835,1126){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}Log of partial vs full Veneziano amplitude: partial and full have pole}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{./Partial_vs_Full_Veneziano_s_9.50}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1196,1246){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1196,1713){\makebox(0,0)[r]{\strut{}$5\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1196,2180){\makebox(0,0)[r]{\strut{}$1\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1196,2647){\makebox(0,0)[r]{\strut{}$1.5\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1196,3113){\makebox(0,0)[r]{\strut{}$2\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1196,3580){\makebox(0,0)[r]{\strut{}$2.5\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1297,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2692,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4087,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5482,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3387,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3387,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5799,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(4087,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4087,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.Num.s_6.21_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1095,1246){\makebox(0,0)[r]{\strut{}$-1\times10^{29}$}}%
      \csname LTb\endcsname%%
      \put(1095,1579){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1095,1913){\makebox(0,0)[r]{\strut{}$1\times10^{29}$}}%
      \csname LTb\endcsname%%
      \put(1095,2246){\makebox(0,0)[r]{\strut{}$2\times10^{29}$}}%
      \csname LTb\endcsname%%
      \put(1095,2580){\makebox(0,0)[r]{\strut{}$3\times10^{29}$}}%
      \csname LTb\endcsname%%
      \put(1095,2913){\makebox(0,0)[r]{\strut{}$4\times10^{29}$}}%
      \csname LTb\endcsname%%
      \put(1095,3247){\makebox(0,0)[r]{\strut{}$5\times10^{29}$}}%
      \csname LTb\endcsname%%
      \put(1095,3580){\makebox(0,0)[r]{\strut{}$6\times10^{29}$}}%
      \csname LTb\endcsname%%
      \put(1196,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2616,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4037,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5457,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3337,455){\makebox(0,0)[r]{\strut{}s= 6.21 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3337,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(4037,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4037,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.Num.s_6.21_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.log.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(793,1246){\makebox(0,0)[r]{\strut{}$46.5$}}%
      \csname LTb\endcsname%%
      \put(793,1458){\makebox(0,0)[r]{\strut{}$47$}}%
      \csname LTb\endcsname%%
      \put(793,1670){\makebox(0,0)[r]{\strut{}$47.5$}}%
      \csname LTb\endcsname%%
      \put(793,1883){\makebox(0,0)[r]{\strut{}$48$}}%
      \csname LTb\endcsname%%
      \put(793,2095){\makebox(0,0)[r]{\strut{}$48.5$}}%
      \csname LTb\endcsname%%
      \put(793,2307){\makebox(0,0)[r]{\strut{}$49$}}%
      \csname LTb\endcsname%%
      \put(793,2519){\makebox(0,0)[r]{\strut{}$49.5$}}%
      \csname LTb\endcsname%%
      \put(793,2731){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(793,2944){\makebox(0,0)[r]{\strut{}$50.5$}}%
      \csname LTb\endcsname%%
      \put(793,3156){\makebox(0,0)[r]{\strut{}$51$}}%
      \csname LTb\endcsname%%
      \put(793,3368){\makebox(0,0)[r]{\strut{}$51.5$}}%
      \csname LTb\endcsname%%
      \put(793,3580){\makebox(0,0)[r]{\strut{}$52$}}%
      \csname LTb\endcsname%%
      \put(894,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2390,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3886,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5381,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3186,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3186,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5597,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3886,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3886,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.log.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.log.Num.s_6.21_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,1538){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(592,1830){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(592,2121){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(592,2705){\makebox(0,0)[r]{\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(592,2997){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(592,3289){\makebox(0,0)[r]{\strut{}$65$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 6.21 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.log.Num.s_6.21_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.log.ratios.s_6_60_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1725){\makebox(0,0)[r]{\strut{}$-90$}}%
      \csname LTb\endcsname%%
      \put(692,2035){\makebox(0,0)[r]{\strut{}$-80$}}%
      \csname LTb\endcsname%%
      \put(692,2344){\makebox(0,0)[r]{\strut{}$-70$}}%
      \csname LTb\endcsname%%
      \put(692,2653){\makebox(0,0)[r]{\strut{}$-60$}}%
      \csname LTb\endcsname%%
      \put(692,2962){\makebox(0,0)[r]{\strut{}$-50$}}%
      \csname LTb\endcsname%%
      \put(692,3271){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$-30$}}%
      \csname LTb\endcsname%%
      \put(1244,1486){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2370,1486){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3497,1486){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4624,1486){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5751,1486){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6877,1486){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1932,934){\makebox(0,0)[r]{\strut{}k= 1}}%
      \csname LTb\endcsname%%
      \put(1932,695){\makebox(0,0)[r]{\strut{}k= 2}}%
      \csname LTb\endcsname%%
      \put(1932,455){\makebox(0,0)[r]{\strut{}k= 3}}%
      \csname LTb\endcsname%%
      \put(1932,215){\makebox(0,0)[r]{\strut{}k= 4}}%
      \csname LTb\endcsname%%
      \put(3135,934){\makebox(0,0)[r]{\strut{}k= 5}}%
      \csname LTb\endcsname%%
      \put(3135,695){\makebox(0,0)[r]{\strut{}k= 6}}%
      \csname LTb\endcsname%%
      \put(3135,455){\makebox(0,0)[r]{\strut{}k= 7}}%
      \csname LTb\endcsname%%
      \put(3135,215){\makebox(0,0)[r]{\strut{}k= 8}}%
      \csname LTb\endcsname%%
      \put(4339,934){\makebox(0,0)[r]{\strut{}k= 9}}%
      \csname LTb\endcsname%%
      \put(4339,695){\makebox(0,0)[r]{\strut{}k= 10}}%
      \csname LTb\endcsname%%
      \put(4339,455){\makebox(0,0)[r]{\strut{}k= 11}}%
      \csname LTb\endcsname%%
      \put(4339,215){\makebox(0,0)[r]{\strut{}k= 12}}%
      \csname LTb\endcsname%%
      \put(5542,934){\makebox(0,0)[r]{\strut{}k= 13}}%
      \csname LTb\endcsname%%
      \put(5542,695){\makebox(0,0)[r]{\strut{}k= 14}}%
      \csname LTb\endcsname%%
      \put(5542,455){\makebox(0,0)[r]{\strut{}k= 15}}%
      \csname LTb\endcsname%%
      \put(5542,215){\makebox(0,0)[r]{\strut{}k= 16}}%
      \csname LTb\endcsname%%
      \put(195,2653){\rotatebox{-270.00}{\makebox(0,0){\strut{}$ \log Ratios$}}}%
      \csname LTb\endcsname%%
      \put(3835,1126){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}Ratios of $\cos(k \theta)$ coeffs to $\cos(0)$ in "S4zS4zS4zS4z"}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.log.ratios.s_6_60}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.log.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(592,1713){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(592,2180){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(592,2647){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(592,3113){\makebox(0,0)[r]{\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.log.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.log.with.s_6.21_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,1505){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,1765){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,2024){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(592,2283){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(592,2543){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(592,2802){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(592,3062){\makebox(0,0)[r]{\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(592,3321){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$65$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 6.21 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.log.with.s_6.21_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.log.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(592,1635){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(592,2024){\makebox(0,0)[r]{\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(592,2802){\makebox(0,0)[r]{\strut{}$65$}}%
      \csname LTb\endcsname%%
      \put(592,3191){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$75$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.log.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.log.withOUT.s_6.21_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(592,1505){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(592,1765){\makebox(0,0)[r]{\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(592,2024){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(592,2283){\makebox(0,0)[r]{\strut{}$65$}}%
      \csname LTb\endcsname%%
      \put(592,2543){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(592,2802){\makebox(0,0)[r]{\strut{}$75$}}%
      \csname LTb\endcsname%%
      \put(592,3062){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(592,3321){\makebox(0,0)[r]{\strut{}$85$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 6.21 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.log.withOUT.s_6.21_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1196,1246){\makebox(0,0)[r]{\strut{}$-2\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1196,1458){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1196,1670){\makebox(0,0)[r]{\strut{}$2\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1196,1883){\makebox(0,0)[r]{\strut{}$4\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1196,2095){\makebox(0,0)[r]{\strut{}$6\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1196,2307){\makebox(0,0)[r]{\strut{}$8\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1196,2519){\makebox(0,0)[r]{\strut{}$1\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,2731){\makebox(0,0)[r]{\strut{}$1.2\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,2944){\makebox(0,0)[r]{\strut{}$1.4\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,3156){\makebox(0,0)[r]{\strut{}$1.6\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,3368){\makebox(0,0)[r]{\strut{}$1.8\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,3580){\makebox(0,0)[r]{\strut{}$2\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1297,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2692,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4087,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5482,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3387,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3387,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5799,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(4087,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4087,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.with.s_6.21_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1196,1246){\makebox(0,0)[r]{\strut{}$-2\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,1479){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1196,1713){\makebox(0,0)[r]{\strut{}$2\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,1946){\makebox(0,0)[r]{\strut{}$4\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,2180){\makebox(0,0)[r]{\strut{}$6\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,2413){\makebox(0,0)[r]{\strut{}$8\times10^{25}$}}%
      \csname LTb\endcsname%%
      \put(1196,2647){\makebox(0,0)[r]{\strut{}$1\times10^{26}$}}%
      \csname LTb\endcsname%%
      \put(1196,2880){\makebox(0,0)[r]{\strut{}$1.2\times10^{26}$}}%
      \csname LTb\endcsname%%
      \put(1196,3113){\makebox(0,0)[r]{\strut{}$1.4\times10^{26}$}}%
      \csname LTb\endcsname%%
      \put(1196,3347){\makebox(0,0)[r]{\strut{}$1.6\times10^{26}$}}%
      \csname LTb\endcsname%%
      \put(1196,3580){\makebox(0,0)[r]{\strut{}$1.8\times10^{26}$}}%
      \csname LTb\endcsname%%
      \put(1297,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2692,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4087,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5482,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3387,455){\makebox(0,0)[r]{\strut{}s= 6.21 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3387,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5799,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(4087,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4087,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.with.s_6.21_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-2\times10^{32}$}}%
      \csname LTb\endcsname%%
      \put(1297,1458){\makebox(0,0)[r]{\strut{}$-1.8\times10^{32}$}}%
      \csname LTb\endcsname%%
      \put(1297,1670){\makebox(0,0)[r]{\strut{}$-1.6\times10^{32}$}}%
      \csname LTb\endcsname%%
      \put(1297,1883){\makebox(0,0)[r]{\strut{}$-1.4\times10^{32}$}}%
      \csname LTb\endcsname%%
      \put(1297,2095){\makebox(0,0)[r]{\strut{}$-1.2\times10^{32}$}}%
      \csname LTb\endcsname%%
      \put(1297,2307){\makebox(0,0)[r]{\strut{}$-1\times10^{32}$}}%
      \csname LTb\endcsname%%
      \put(1297,2519){\makebox(0,0)[r]{\strut{}$-8\times10^{31}$}}%
      \csname LTb\endcsname%%
      \put(1297,2731){\makebox(0,0)[r]{\strut{}$-6\times10^{31}$}}%
      \csname LTb\endcsname%%
      \put(1297,2944){\makebox(0,0)[r]{\strut{}$-4\times10^{31}$}}%
      \csname LTb\endcsname%%
      \put(1297,3156){\makebox(0,0)[r]{\strut{}$-2\times10^{31}$}}%
      \csname LTb\endcsname%%
      \put(1297,3368){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$2\times10^{31}$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zS4zS4zS4z.withOUT.s_6.21_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-3.5\times10^{38}$}}%
      \csname LTb\endcsname%%
      \put(1297,1538){\makebox(0,0)[r]{\strut{}$-3\times10^{38}$}}%
      \csname LTb\endcsname%%
      \put(1297,1830){\makebox(0,0)[r]{\strut{}$-2.5\times10^{38}$}}%
      \csname LTb\endcsname%%
      \put(1297,2121){\makebox(0,0)[r]{\strut{}$-2\times10^{38}$}}%
      \csname LTb\endcsname%%
      \put(1297,2413){\makebox(0,0)[r]{\strut{}$-1.5\times10^{38}$}}%
      \csname LTb\endcsname%%
      \put(1297,2705){\makebox(0,0)[r]{\strut{}$-1\times10^{38}$}}%
      \csname LTb\endcsname%%
      \put(1297,2997){\makebox(0,0)[r]{\strut{}$-5\times10^{37}$}}%
      \csname LTb\endcsname%%
      \put(1297,3289){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$5\times10^{37}$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 6.21 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S4zS4zS4zS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zS4zS4zS4z.withOUT.s_6.21_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(994,1246){\makebox(0,0)[r]{\strut{}$-25000$}}%
      \csname LTb\endcsname%%
      \put(994,1538){\makebox(0,0)[r]{\strut{}$-20000$}}%
      \csname LTb\endcsname%%
      \put(994,1830){\makebox(0,0)[r]{\strut{}$-15000$}}%
      \csname LTb\endcsname%%
      \put(994,2121){\makebox(0,0)[r]{\strut{}$-10000$}}%
      \csname LTb\endcsname%%
      \put(994,2413){\makebox(0,0)[r]{\strut{}$-5000$}}%
      \csname LTb\endcsname%%
      \put(994,2705){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(994,2997){\makebox(0,0)[r]{\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(994,3289){\makebox(0,0)[r]{\strut{}$10000$}}%
      \csname LTb\endcsname%%
      \put(994,3580){\makebox(0,0)[r]{\strut{}$15000$}}%
      \csname LTb\endcsname%%
      \put(1095,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2541,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3986,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5432,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3286,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3286,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5698,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(3986,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3986,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.Num.s_min_s_6.01_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1095,1246){\makebox(0,0)[r]{\strut{}$-600000$}}%
      \csname LTb\endcsname%%
      \put(1095,1538){\makebox(0,0)[r]{\strut{}$-500000$}}%
      \csname LTb\endcsname%%
      \put(1095,1830){\makebox(0,0)[r]{\strut{}$-400000$}}%
      \csname LTb\endcsname%%
      \put(1095,2121){\makebox(0,0)[r]{\strut{}$-300000$}}%
      \csname LTb\endcsname%%
      \put(1095,2413){\makebox(0,0)[r]{\strut{}$-200000$}}%
      \csname LTb\endcsname%%
      \put(1095,2705){\makebox(0,0)[r]{\strut{}$-100000$}}%
      \csname LTb\endcsname%%
      \put(1095,2997){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1095,3289){\makebox(0,0)[r]{\strut{}$100000$}}%
      \csname LTb\endcsname%%
      \put(1095,3580){\makebox(0,0)[r]{\strut{}$200000$}}%
      \csname LTb\endcsname%%
      \put(1196,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2616,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4037,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5457,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3337,455){\makebox(0,0)[r]{\strut{}s= 0.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3337,215){\makebox(0,0)[r]{\strut{}s= 6.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,455){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,215){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(4037,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4037,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.Num.s_min_s_6.01_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.log.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(592,1635){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(592,2024){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(592,2802){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(592,3191){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.log.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.log.Num.s_min_s_6.01_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(592,1479){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(592,1713){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(592,1946){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(592,2180){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(592,2647){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(592,2880){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(592,3113){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,3347){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 0.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 6.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,215){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.log.Num.s_min_s_6.01_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.log.ratios.s_0.0_64.1109_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0)[r]{\strut{}$-16$}}%
      \csname LTb\endcsname%%
      \put(692,1292){\makebox(0,0)[r]{\strut{}$-14$}}%
      \csname LTb\endcsname%%
      \put(692,1578){\makebox(0,0)[r]{\strut{}$-12$}}%
      \csname LTb\endcsname%%
      \put(692,1864){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(692,2150){\makebox(0,0)[r]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(692,2436){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(692,2722){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(692,3008){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(692,3294){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(793,767){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1742,767){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2691,767){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3640,767){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4589,767){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5538,767){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6487,767){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2584,215){\makebox(0,0)[r]{\strut{}k= 1}}%
      \csname LTb\endcsname%%
      \put(3687,215){\makebox(0,0)[r]{\strut{}k= 2}}%
      \csname LTb\endcsname%%
      \put(4789,215){\makebox(0,0)[r]{\strut{}k= 3}}%
      \csname LTb\endcsname%%
      \put(195,2293){\rotatebox{-270.00}{\makebox(0,0){\strut{}$ \log Ratios$}}}%
      \csname LTb\endcsname%%
      \put(3835,407){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}Ratios of $\cos(k \theta)$ coeffs to $\cos(0 \theta)$ in "S4zTTT"}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.log.ratios.s_0.0_64.1109}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.log.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(592,1458){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(592,1670){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(592,1883){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(592,2095){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(592,2307){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(592,2519){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(592,2731){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(592,2944){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,3156){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(592,3368){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.log.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.log.with.s_min_s_6.01_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1246){\makebox(0,0)[r]{\strut{}$-25$}}%
      \csname LTb\endcsname%%
      \put(692,1505){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(692,1765){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(692,2024){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(692,2283){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(692,2543){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(692,2802){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(692,3062){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(692,3321){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(793,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2314,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3835,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5356,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3135,455){\makebox(0,0)[r]{\strut{}s= 0.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3135,215){\makebox(0,0)[r]{\strut{}s= 6.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5547,455){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5547,215){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp$}}}%
      \csname LTb\endcsname%%
      \put(3835,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.log.with.s_min_s_6.01_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.log.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(592,1713){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(592,2180){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,2647){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,3113){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.log.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.log.withOUT.s_min_s_6.01_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(592,1635){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(592,2024){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,2802){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,3191){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 0.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 6.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,215){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.log.withOUT.s_min_s_6.01_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1196,1246){\makebox(0,0)[r]{\strut{}$-1.5\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1196,1635){\makebox(0,0)[r]{\strut{}$-1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1196,2024){\makebox(0,0)[r]{\strut{}$-500000$}}%
      \csname LTb\endcsname%%
      \put(1196,2413){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1196,2802){\makebox(0,0)[r]{\strut{}$500000$}}%
      \csname LTb\endcsname%%
      \put(1196,3191){\makebox(0,0)[r]{\strut{}$1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1196,3580){\makebox(0,0)[r]{\strut{}$1.5\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1297,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2692,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4087,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5482,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3387,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3387,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5799,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(4087,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4087,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.with.s_min_s_6.01_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(994,1246){\makebox(0,0)[r]{\strut{}$-3\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(994,1479){\makebox(0,0)[r]{\strut{}$-2\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(994,1713){\makebox(0,0)[r]{\strut{}$-1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(994,1946){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(994,2180){\makebox(0,0)[r]{\strut{}$1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(994,2413){\makebox(0,0)[r]{\strut{}$2\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(994,2647){\makebox(0,0)[r]{\strut{}$3\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(994,2880){\makebox(0,0)[r]{\strut{}$4\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(994,3113){\makebox(0,0)[r]{\strut{}$5\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(994,3347){\makebox(0,0)[r]{\strut{}$6\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(994,3580){\makebox(0,0)[r]{\strut{}$7\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1095,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2541,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3986,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5432,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3286,455){\makebox(0,0)[r]{\strut{}s= 0.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3286,215){\makebox(0,0)[r]{\strut{}s= 6.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5698,455){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5698,215){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(3986,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3986,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.with.s_min_s_6.01_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(994,1246){\makebox(0,0)[r]{\strut{}$-4\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,1579){\makebox(0,0)[r]{\strut{}$-3\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,1913){\makebox(0,0)[r]{\strut{}$-2\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,2246){\makebox(0,0)[r]{\strut{}$-1\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,2580){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(994,2913){\makebox(0,0)[r]{\strut{}$1\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,3247){\makebox(0,0)[r]{\strut{}$2\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,3580){\makebox(0,0)[r]{\strut{}$3\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(1095,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2541,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3986,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5432,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3286,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3286,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5698,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3986,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3986,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S4zTTT.withOUT.s_min_s_6.01_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1095,1246){\makebox(0,0)[r]{\strut{}$-4\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,1505){\makebox(0,0)[r]{\strut{}$-3\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,1765){\makebox(0,0)[r]{\strut{}$-2\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,2024){\makebox(0,0)[r]{\strut{}$-1\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,2283){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1095,2543){\makebox(0,0)[r]{\strut{}$1\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,2802){\makebox(0,0)[r]{\strut{}$2\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,3062){\makebox(0,0)[r]{\strut{}$3\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,3321){\makebox(0,0)[r]{\strut{}$4\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,3580){\makebox(0,0)[r]{\strut{}$5\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1196,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2616,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4037,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5457,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3337,455){\makebox(0,0)[r]{\strut{}s= 0.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3337,215){\makebox(0,0)[r]{\strut{}s= 6.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,455){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,215){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(4037,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4037,3940){\makebox(0,0){\strut{}S4zTTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S4zTTT.withOUT.s_min_s_6.01_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-3.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1297,1579){\makebox(0,0)[r]{\strut{}$-3\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1297,1913){\makebox(0,0)[r]{\strut{}$-2.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1297,2246){\makebox(0,0)[r]{\strut{}$-2\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1297,2580){\makebox(0,0)[r]{\strut{}$-1.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1297,2913){\makebox(0,0)[r]{\strut{}$-1\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1297,3247){\makebox(0,0)[r]{\strut{}$-5\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.Num.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-1.6\times10^{16}$}}%
      \csname LTb\endcsname%%
      \put(1297,1538){\makebox(0,0)[r]{\strut{}$-1.4\times10^{16}$}}%
      \csname LTb\endcsname%%
      \put(1297,1830){\makebox(0,0)[r]{\strut{}$-1.2\times10^{16}$}}%
      \csname LTb\endcsname%%
      \put(1297,2121){\makebox(0,0)[r]{\strut{}$-1\times10^{16}$}}%
      \csname LTb\endcsname%%
      \put(1297,2413){\makebox(0,0)[r]{\strut{}$-8\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1297,2705){\makebox(0,0)[r]{\strut{}$-6\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1297,2997){\makebox(0,0)[r]{\strut{}$-4\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1297,3289){\makebox(0,0)[r]{\strut{}$-2\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.Num.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.log.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(592,1538){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,1830){\makebox(0,0)[r]{\strut{}$21$}}%
      \csname LTb\endcsname%%
      \put(592,2121){\makebox(0,0)[r]{\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$23$}}%
      \csname LTb\endcsname%%
      \put(592,2705){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(592,2997){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,3289){\makebox(0,0)[r]{\strut{}$26$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$27$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.log.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.log.Num.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,1505){\makebox(0,0)[r]{\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(592,1765){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(592,2024){\makebox(0,0)[r]{\strut{}$26$}}%
      \csname LTb\endcsname%%
      \put(592,2283){\makebox(0,0)[r]{\strut{}$28$}}%
      \csname LTb\endcsname%%
      \put(592,2543){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,2802){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(592,3062){\makebox(0,0)[r]{\strut{}$34$}}%
      \csname LTb\endcsname%%
      \put(592,3321){\makebox(0,0)[r]{\strut{}$36$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$38$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.log.Num.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.log.ratios.s_7.872983346207417_78.72983346207417_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1246){\makebox(0,0)[r]{\strut{}$-50$}}%
      \csname LTb\endcsname%%
      \put(692,1579){\makebox(0,0)[r]{\strut{}$-45$}}%
      \csname LTb\endcsname%%
      \put(692,1913){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(692,2246){\makebox(0,0)[r]{\strut{}$-35$}}%
      \csname LTb\endcsname%%
      \put(692,2580){\makebox(0,0)[r]{\strut{}$-30$}}%
      \csname LTb\endcsname%%
      \put(692,2913){\makebox(0,0)[r]{\strut{}$-25$}}%
      \csname LTb\endcsname%%
      \put(692,3247){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(976,1006){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1835,1006){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2693,1006){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3552,1006){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4410,1006){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(5269,1006){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(6128,1006){\makebox(0,0){\strut{}$70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2032,455){\makebox(0,0)[r]{\strut{}k= 1}}%
      \csname LTb\endcsname%%
      \put(2032,215){\makebox(0,0)[r]{\strut{}k= 2}}%
      \csname LTb\endcsname%%
      \put(3135,455){\makebox(0,0)[r]{\strut{}k= 3}}%
      \csname LTb\endcsname%%
      \put(3135,215){\makebox(0,0)[r]{\strut{}k= 4}}%
      \csname LTb\endcsname%%
      \put(4238,455){\makebox(0,0)[r]{\strut{}k= 5}}%
      \csname LTb\endcsname%%
      \put(4238,215){\makebox(0,0)[r]{\strut{}k= 6}}%
      \csname LTb\endcsname%%
      \put(5341,455){\makebox(0,0)[r]{\strut{}k= 7}}%
      \csname LTb\endcsname%%
      \put(5341,215){\makebox(0,0)[r]{\strut{}k= 8}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$ \log Ratios$}}}%
      \csname LTb\endcsname%%
      \put(3835,647){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}Ratios of $\cos(k \theta)$ coeffs to $\cos(0 \theta)$ in "S6zS4zTT"}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.log.ratios.s_7.872983346207417_78.72983346207417_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.log.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(592,1479){\makebox(0,0)[r]{\strut{}$13$}}%
      \csname LTb\endcsname%%
      \put(592,1713){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(592,1946){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,2180){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$17$}}%
      \csname LTb\endcsname%%
      \put(592,2647){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(592,2880){\makebox(0,0)[r]{\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(592,3113){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,3347){\makebox(0,0)[r]{\strut{}$21$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.log.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.log.with.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(592,1635){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(592,2024){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,2802){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,3191){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.log.with.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.log.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,1538){\makebox(0,0)[r]{\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(592,1830){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(592,2121){\makebox(0,0)[r]{\strut{}$26$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$28$}}%
      \csname LTb\endcsname%%
      \put(592,2705){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,2997){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(592,3289){\makebox(0,0)[r]{\strut{}$34$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$36$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.log.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.log.withOUT.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,1579){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,1913){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,2246){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,2580){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(592,2913){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(592,3247){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.log.withOUT.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(994,1246){\makebox(0,0)[r]{\strut{}$-4\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,1538){\makebox(0,0)[r]{\strut{}$-3\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,1830){\makebox(0,0)[r]{\strut{}$-2\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,2121){\makebox(0,0)[r]{\strut{}$-1\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,2413){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(994,2705){\makebox(0,0)[r]{\strut{}$1\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,2997){\makebox(0,0)[r]{\strut{}$2\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,3289){\makebox(0,0)[r]{\strut{}$3\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(994,3580){\makebox(0,0)[r]{\strut{}$4\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(1095,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2541,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3986,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5432,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3286,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3286,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5698,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(3986,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3986,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.with.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1095,1246){\makebox(0,0)[r]{\strut{}$-2\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,1579){\makebox(0,0)[r]{\strut{}$-1\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,1913){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1095,2246){\makebox(0,0)[r]{\strut{}$1\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,2580){\makebox(0,0)[r]{\strut{}$2\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,2913){\makebox(0,0)[r]{\strut{}$3\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,3247){\makebox(0,0)[r]{\strut{}$4\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1095,3580){\makebox(0,0)[r]{\strut{}$5\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1196,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2616,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4037,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5457,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3337,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3337,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(4037,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4037,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.with.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1196,1246){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1196,1538){\makebox(0,0)[r]{\strut{}$2\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1196,1830){\makebox(0,0)[r]{\strut{}$4\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1196,2121){\makebox(0,0)[r]{\strut{}$6\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1196,2413){\makebox(0,0)[r]{\strut{}$8\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1196,2705){\makebox(0,0)[r]{\strut{}$1\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,2997){\makebox(0,0)[r]{\strut{}$1.2\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,3289){\makebox(0,0)[r]{\strut{}$1.4\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,3580){\makebox(0,0)[r]{\strut{}$1.6\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1297,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2692,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4087,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5482,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3387,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3387,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5799,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(4087,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4087,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zS4zTT.withOUT.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-2.5\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,1579){\makebox(0,0)[r]{\strut{}$-2\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,1913){\makebox(0,0)[r]{\strut{}$-1.5\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,2246){\makebox(0,0)[r]{\strut{}$-1\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,2580){\makebox(0,0)[r]{\strut{}$-5\times10^{20}$}}%
      \csname LTb\endcsname%%
      \put(1297,2913){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1297,3247){\makebox(0,0)[r]{\strut{}$5\times10^{20}$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$1\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S6zS4zTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zS4zTT.withOUT.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1196,1246){\makebox(0,0)[r]{\strut{}$-5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1196,1479){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1196,1713){\makebox(0,0)[r]{\strut{}$5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1196,1946){\makebox(0,0)[r]{\strut{}$1\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1196,2180){\makebox(0,0)[r]{\strut{}$1.5\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1196,2413){\makebox(0,0)[r]{\strut{}$2\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1196,2647){\makebox(0,0)[r]{\strut{}$2.5\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1196,2880){\makebox(0,0)[r]{\strut{}$3\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1196,3113){\makebox(0,0)[r]{\strut{}$3.5\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1196,3347){\makebox(0,0)[r]{\strut{}$4\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1196,3580){\makebox(0,0)[r]{\strut{}$4.5\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1297,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2692,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4087,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5482,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3387,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3387,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5799,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(4087,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4087,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.Num.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1196,1246){\makebox(0,0)[r]{\strut{}$-5\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1196,1479){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1196,1713){\makebox(0,0)[r]{\strut{}$5\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1196,1946){\makebox(0,0)[r]{\strut{}$1\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,2180){\makebox(0,0)[r]{\strut{}$1.5\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,2413){\makebox(0,0)[r]{\strut{}$2\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,2647){\makebox(0,0)[r]{\strut{}$2.5\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,2880){\makebox(0,0)[r]{\strut{}$3\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,3113){\makebox(0,0)[r]{\strut{}$3.5\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,3347){\makebox(0,0)[r]{\strut{}$4\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1196,3580){\makebox(0,0)[r]{\strut{}$4.5\times10^{15}$}}%
      \csname LTb\endcsname%%
      \put(1297,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2692,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4087,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5482,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3387,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3387,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5799,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(4087,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4087,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.Num.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.log.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(592,1458){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,1670){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(592,1883){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(592,2095){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(592,2307){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(592,2519){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2731){\makebox(0,0)[r]{\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(592,2944){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(592,3156){\makebox(0,0)[r]{\strut{}$26$}}%
      \csname LTb\endcsname%%
      \put(592,3368){\makebox(0,0)[r]{\strut{}$28$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.log.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.log.Num.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,1635){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,2024){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,2802){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,3191){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.log.Num.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.log.ratios.s_0.0_64.1109_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1246){\makebox(0,0)[r]{\strut{}$-50$}}%
      \csname LTb\endcsname%%
      \put(692,1505){\makebox(0,0)[r]{\strut{}$-45$}}%
      \csname LTb\endcsname%%
      \put(692,1765){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(692,2024){\makebox(0,0)[r]{\strut{}$-35$}}%
      \csname LTb\endcsname%%
      \put(692,2283){\makebox(0,0)[r]{\strut{}$-30$}}%
      \csname LTb\endcsname%%
      \put(692,2543){\makebox(0,0)[r]{\strut{}$-25$}}%
      \csname LTb\endcsname%%
      \put(692,2802){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(692,3062){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(692,3321){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(793,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1742,1006){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2691,1006){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3640,1006){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4589,1006){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5538,1006){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6487,1006){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1481,455){\makebox(0,0)[r]{\strut{}k= 1}}%
      \csname LTb\endcsname%%
      \put(1481,215){\makebox(0,0)[r]{\strut{}k= 2}}%
      \csname LTb\endcsname%%
      \put(2584,455){\makebox(0,0)[r]{\strut{}k= 3}}%
      \csname LTb\endcsname%%
      \put(2584,215){\makebox(0,0)[r]{\strut{}k= 4}}%
      \csname LTb\endcsname%%
      \put(3687,455){\makebox(0,0)[r]{\strut{}k= 5}}%
      \csname LTb\endcsname%%
      \put(3687,215){\makebox(0,0)[r]{\strut{}k= 6}}%
      \csname LTb\endcsname%%
      \put(4789,455){\makebox(0,0)[r]{\strut{}k= 7}}%
      \csname LTb\endcsname%%
      \put(4789,215){\makebox(0,0)[r]{\strut{}k= 8}}%
      \csname LTb\endcsname%%
      \put(5892,455){\makebox(0,0)[r]{\strut{}k= 9}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$ \log Ratios$}}}%
      \csname LTb\endcsname%%
      \put(3835,647){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}Ratios of $\cos(k \theta)$ coeffs to $\cos(0 \theta)$ in "S6zTS4zT"}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.log.ratios.s_0.0_64.1109_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.log.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(592,1479){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(592,1713){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(592,1946){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2180){\makebox(0,0)[r]{\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(592,2647){\makebox(0,0)[r]{\strut{}$26$}}%
      \csname LTb\endcsname%%
      \put(592,2880){\makebox(0,0)[r]{\strut{}$28$}}%
      \csname LTb\endcsname%%
      \put(592,3113){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,3347){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$34$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.log.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.log.with.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(592,1579){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(592,1913){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,2246){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,2580){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2913){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,3247){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.log.with.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.log.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,1538){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,1830){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2121){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,2705){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(592,2997){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(592,3289){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.log.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.log.withOUT.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,1479){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,1713){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,1946){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,2180){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(592,2647){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(592,2880){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(592,3113){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(592,3347){\makebox(0,0)[r]{\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.log.withOUT.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-2\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,1538){\makebox(0,0)[r]{\strut{}$-1.5\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,1830){\makebox(0,0)[r]{\strut{}$-1\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,2121){\makebox(0,0)[r]{\strut{}$-5\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,2413){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1297,2705){\makebox(0,0)[r]{\strut{}$5\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,2997){\makebox(0,0)[r]{\strut{}$1\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,3289){\makebox(0,0)[r]{\strut{}$1.5\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$2\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.with.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-1.5\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,1538){\makebox(0,0)[r]{\strut{}$-1\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,1830){\makebox(0,0)[r]{\strut{}$-5\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1297,2121){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1297,2413){\makebox(0,0)[r]{\strut{}$5\times10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1297,2705){\makebox(0,0)[r]{\strut{}$1\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,2997){\makebox(0,0)[r]{\strut{}$1.5\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,3289){\makebox(0,0)[r]{\strut{}$2\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$2.5\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.with.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-2\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,1505){\makebox(0,0)[r]{\strut{}$-1.5\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,1765){\makebox(0,0)[r]{\strut{}$-1\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,2024){\makebox(0,0)[r]{\strut{}$-5\times10^{20}$}}%
      \csname LTb\endcsname%%
      \put(1297,2283){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1297,2543){\makebox(0,0)[r]{\strut{}$5\times10^{20}$}}%
      \csname LTb\endcsname%%
      \put(1297,2802){\makebox(0,0)[r]{\strut{}$1\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,3062){\makebox(0,0)[r]{\strut{}$1.5\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,3321){\makebox(0,0)[r]{\strut{}$2\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$2.5\times10^{21}$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTS4zT.withOUT.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1095,1246){\makebox(0,0)[r]{\strut{}$-3\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1095,1579){\makebox(0,0)[r]{\strut{}$-2\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1095,1913){\makebox(0,0)[r]{\strut{}$-1\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1095,2246){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1095,2580){\makebox(0,0)[r]{\strut{}$1\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1095,2913){\makebox(0,0)[r]{\strut{}$2\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1095,3247){\makebox(0,0)[r]{\strut{}$3\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1095,3580){\makebox(0,0)[r]{\strut{}$4\times10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1196,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2616,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4037,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5457,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3337,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3337,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(4037,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4037,3940){\makebox(0,0){\strut{}S6zTS4zT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTS4zT.withOUT.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-2.5\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1297,1635){\makebox(0,0)[r]{\strut{}$-2\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1297,2024){\makebox(0,0)[r]{\strut{}$-1.5\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1297,2413){\makebox(0,0)[r]{\strut{}$-1\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1297,2802){\makebox(0,0)[r]{\strut{}$-5\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(1297,3191){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$5\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.Num.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-2\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,1458){\makebox(0,0)[r]{\strut{}$-1.8\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,1670){\makebox(0,0)[r]{\strut{}$-1.6\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,1883){\makebox(0,0)[r]{\strut{}$-1.4\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,2095){\makebox(0,0)[r]{\strut{}$-1.2\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,2307){\makebox(0,0)[r]{\strut{}$-1\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1297,2519){\makebox(0,0)[r]{\strut{}$-8\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,2731){\makebox(0,0)[r]{\strut{}$-6\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,2944){\makebox(0,0)[r]{\strut{}$-4\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,3156){\makebox(0,0)[r]{\strut{}$-2\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1297,3368){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$2\times10^{13}$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Num$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.Num.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.log.Num.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(592,1479){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,1713){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(592,1946){\makebox(0,0)[r]{\strut{}$17$}}%
      \csname LTb\endcsname%%
      \put(592,2180){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(592,2647){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2880){\makebox(0,0)[r]{\strut{}$21$}}%
      \csname LTb\endcsname%%
      \put(592,3113){\makebox(0,0)[r]{\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(592,3347){\makebox(0,0)[r]{\strut{}$23$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.log.Num.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.log.Num.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(592,1458){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(592,1670){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(592,1883){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(592,2095){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2307){\makebox(0,0)[r]{\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(592,2519){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(592,2731){\makebox(0,0)[r]{\strut{}$26$}}%
      \csname LTb\endcsname%%
      \put(592,2944){\makebox(0,0)[r]{\strut{}$28$}}%
      \csname LTb\endcsname%%
      \put(592,3156){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,3368){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$34$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Num$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.log.Num.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.log.ratios.s_0.0_64.1109_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,1246){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(692,1579){\makebox(0,0)[r]{\strut{}$-35$}}%
      \csname LTb\endcsname%%
      \put(692,1913){\makebox(0,0)[r]{\strut{}$-30$}}%
      \csname LTb\endcsname%%
      \put(692,2246){\makebox(0,0)[r]{\strut{}$-25$}}%
      \csname LTb\endcsname%%
      \put(692,2580){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(692,2913){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(692,3247){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(692,3580){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(793,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1742,1006){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2691,1006){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3640,1006){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4589,1006){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5538,1006){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6487,1006){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2032,455){\makebox(0,0)[r]{\strut{}k= 1}}%
      \csname LTb\endcsname%%
      \put(2032,215){\makebox(0,0)[r]{\strut{}k= 2}}%
      \csname LTb\endcsname%%
      \put(3135,455){\makebox(0,0)[r]{\strut{}k= 3}}%
      \csname LTb\endcsname%%
      \put(3135,215){\makebox(0,0)[r]{\strut{}k= 4}}%
      \csname LTb\endcsname%%
      \put(4238,455){\makebox(0,0)[r]{\strut{}k= 5}}%
      \csname LTb\endcsname%%
      \put(4238,215){\makebox(0,0)[r]{\strut{}k= 6}}%
      \csname LTb\endcsname%%
      \put(5341,455){\makebox(0,0)[r]{\strut{}k= 7}}%
      \csname LTb\endcsname%%
      \put(5341,215){\makebox(0,0)[r]{\strut{}k= 8}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$ \log Ratios$}}}%
      \csname LTb\endcsname%%
      \put(3835,647){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(3835,3940){\makebox(0,0){\strut{}Ratios of $\cos(k \theta)$ coeffs to $\cos(0 \theta)$ in "S6zTTS4z"}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.log.ratios.s_0.0_64.1109_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.log.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,1713){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,2180){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2647){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,3113){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.log.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.log.with.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(592,1538){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(592,1830){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(592,2121){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,2705){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2997){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,3289){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.log.with.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.log.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(592,1635){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,2024){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,2413){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,2802){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(592,3191){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.log.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.log.withOUT.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,1579){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(592,1913){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(592,2246){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(592,2580){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(592,2913){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(592,3247){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(592,3580){\makebox(0,0)[r]{\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(692,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2239,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3785,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5331,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3085,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3085,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5497,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re \log Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(3785,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(3785,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.log.withOUT.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.with.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1095,1246){\makebox(0,0)[r]{\strut{}$-3\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,1505){\makebox(0,0)[r]{\strut{}$-2\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,1765){\makebox(0,0)[r]{\strut{}$-1\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,2024){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1095,2283){\makebox(0,0)[r]{\strut{}$1\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,2543){\makebox(0,0)[r]{\strut{}$2\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,2802){\makebox(0,0)[r]{\strut{}$3\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,3062){\makebox(0,0)[r]{\strut{}$4\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,3321){\makebox(0,0)[r]{\strut{}$5\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,3580){\makebox(0,0)[r]{\strut{}$6\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1196,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2616,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4037,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5457,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3337,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3337,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(4037,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4037,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.with.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.with.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1095,1246){\makebox(0,0)[r]{\strut{}$-6\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,1635){\makebox(0,0)[r]{\strut{}$-4\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,2024){\makebox(0,0)[r]{\strut{}$-2\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,2413){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1095,2802){\makebox(0,0)[r]{\strut{}$2\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,3191){\makebox(0,0)[r]{\strut{}$4\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1095,3580){\makebox(0,0)[r]{\strut{}$6\times10^{14}$}}%
      \csname LTb\endcsname%%
      \put(1196,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2616,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4037,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5457,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3337,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3337,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp$}}}%
      \csname LTb\endcsname%%
      \put(4037,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4037,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.with.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.withOUT.s_10.01_10.25_10.51_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1297,1246){\makebox(0,0)[r]{\strut{}$-1.2\times10^{18}$}}%
      \csname LTb\endcsname%%
      \put(1297,1505){\makebox(0,0)[r]{\strut{}$-1\times10^{18}$}}%
      \csname LTb\endcsname%%
      \put(1297,1765){\makebox(0,0)[r]{\strut{}$-8\times10^{17}$}}%
      \csname LTb\endcsname%%
      \put(1297,2024){\makebox(0,0)[r]{\strut{}$-6\times10^{17}$}}%
      \csname LTb\endcsname%%
      \put(1297,2283){\makebox(0,0)[r]{\strut{}$-4\times10^{17}$}}%
      \csname LTb\endcsname%%
      \put(1297,2543){\makebox(0,0)[r]{\strut{}$-2\times10^{17}$}}%
      \csname LTb\endcsname%%
      \put(1297,2802){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1297,3062){\makebox(0,0)[r]{\strut{}$2\times10^{17}$}}%
      \csname LTb\endcsname%%
      \put(1297,3321){\makebox(0,0)[r]{\strut{}$4\times10^{17}$}}%
      \csname LTb\endcsname%%
      \put(1297,3580){\makebox(0,0)[r]{\strut{}$6\times10^{17}$}}%
      \csname LTb\endcsname%%
      \put(1397,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2767,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4137,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5507,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3437,455){\makebox(0,0)[r]{\strut{}s= 10.01 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3437,215){\makebox(0,0)[r]{\strut{}s= 10.25 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5849,455){\makebox(0,0)[r]{\strut{}s= 10.51 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(4137,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4137,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.withOUT.s_10.01_10.25_10.51_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S6zTTS4z.withOUT.s_min_s_14.1_22.3_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1095,1246){\makebox(0,0)[r]{\strut{}$-6\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1095,1579){\makebox(0,0)[r]{\strut{}$-5\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1095,1913){\makebox(0,0)[r]{\strut{}$-4\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1095,2246){\makebox(0,0)[r]{\strut{}$-3\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1095,2580){\makebox(0,0)[r]{\strut{}$-2\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1095,2913){\makebox(0,0)[r]{\strut{}$-1\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1095,3247){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1095,3580){\makebox(0,0)[r]{\strut{}$1\times10^{22}$}}%
      \csname LTb\endcsname%%
      \put(1196,1006){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2616,1006){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4037,1006){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5457,1006){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6877,1006){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3337,455){\makebox(0,0)[r]{\strut{}s= 7.87 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(3337,215){\makebox(0,0)[r]{\strut{}s= 14.10 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(5748,455){\makebox(0,0)[r]{\strut{}s= 22.30 +i 10^{-14}}}%
      \csname LTb\endcsname%%
      \put(195,2413){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Re Amp/Ven$}}}%
      \csname LTb\endcsname%%
      \put(4037,647){\makebox(0,0){\strut{}$\theta/\pi$}}%
      \csname LTb\endcsname%%
      \put(4037,3940){\makebox(0,0){\strut{}S6zTTS4z}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S6zTTS4z.withOUT.s_min_s_14.1_22.3_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S8z1S6zS4zT.log.ratios.s_11.91607978309962_119.1607978309962_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(793,1725){\makebox(0,0)[r]{\strut{}$-120$}}%
      \csname LTb\endcsname%%
      \put(793,1990){\makebox(0,0)[r]{\strut{}$-110$}}%
      \csname LTb\endcsname%%
      \put(793,2255){\makebox(0,0)[r]{\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(793,2520){\makebox(0,0)[r]{\strut{}$-90$}}%
      \csname LTb\endcsname%%
      \put(793,2785){\makebox(0,0)[r]{\strut{}$-80$}}%
      \csname LTb\endcsname%%
      \put(793,3050){\makebox(0,0)[r]{\strut{}$-70$}}%
      \csname LTb\endcsname%%
      \put(793,3315){\makebox(0,0)[r]{\strut{}$-60$}}%
      \csname LTb\endcsname%%
      \put(793,3580){\makebox(0,0)[r]{\strut{}$-50$}}%
      \csname LTb\endcsname%%
      \put(1345,1486){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2461,1486){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(3576,1486){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(4692,1486){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(5808,1486){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1982,934){\makebox(0,0)[r]{\strut{}k= 1}}%
      \csname LTb\endcsname%%
      \put(1982,695){\makebox(0,0)[r]{\strut{}k= 2}}%
      \csname LTb\endcsname%%
      \put(1982,455){\makebox(0,0)[r]{\strut{}k= 3}}%
      \csname LTb\endcsname%%
      \put(1982,215){\makebox(0,0)[r]{\strut{}k= 4}}%
      \csname LTb\endcsname%%
      \put(3186,934){\makebox(0,0)[r]{\strut{}k= 5}}%
      \csname LTb\endcsname%%
      \put(3186,695){\makebox(0,0)[r]{\strut{}k= 6}}%
      \csname LTb\endcsname%%
      \put(3186,455){\makebox(0,0)[r]{\strut{}k= 7}}%
      \csname LTb\endcsname%%
      \put(3186,215){\makebox(0,0)[r]{\strut{}k= 8}}%
      \csname LTb\endcsname%%
      \put(4389,934){\makebox(0,0)[r]{\strut{}k= 9}}%
      \csname LTb\endcsname%%
      \put(4389,695){\makebox(0,0)[r]{\strut{}k= 10}}%
      \csname LTb\endcsname%%
      \put(4389,455){\makebox(0,0)[r]{\strut{}k= 11}}%
      \csname LTb\endcsname%%
      \put(4389,215){\makebox(0,0)[r]{\strut{}k= 12}}%
      \csname LTb\endcsname%%
      \put(5593,934){\makebox(0,0)[r]{\strut{}k= 13}}%
      \csname LTb\endcsname%%
      \put(5593,695){\makebox(0,0)[r]{\strut{}k= 14}}%
      \csname LTb\endcsname%%
      \put(5593,455){\makebox(0,0)[r]{\strut{}k= 15}}%
      \csname LTb\endcsname%%
      \put(5593,215){\makebox(0,0)[r]{\strut{}k= 16}}%
      \csname LTb\endcsname%%
      \put(195,2653){\rotatebox{-270.00}{\makebox(0,0){\strut{}$ \log Ratios$}}}%
      \csname LTb\endcsname%%
      \put(3886,1126){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(3886,3940){\makebox(0,0){\strut{}Ratios of $\cos(k \theta)$ coeffs to $\cos(0 \theta)$ in "S8z1S6zS4zT"}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S8z1S6zS4zT.log.ratios.s_11.91607978309962_119.1607978309962_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S8z1TS6zS4z.log.ratios.s_0.0_64.1109_steps_1000_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(793,1725){\makebox(0,0)[r]{\strut{}$-120$}}%
      \csname LTb\endcsname%%
      \put(793,1957){\makebox(0,0)[r]{\strut{}$-110$}}%
      \csname LTb\endcsname%%
      \put(793,2189){\makebox(0,0)[r]{\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(793,2421){\makebox(0,0)[r]{\strut{}$-90$}}%
      \csname LTb\endcsname%%
      \put(793,2653){\makebox(0,0)[r]{\strut{}$-80$}}%
      \csname LTb\endcsname%%
      \put(793,2885){\makebox(0,0)[r]{\strut{}$-70$}}%
      \csname LTb\endcsname%%
      \put(793,3117){\makebox(0,0)[r]{\strut{}$-60$}}%
      \csname LTb\endcsname%%
      \put(793,3348){\makebox(0,0)[r]{\strut{}$-50$}}%
      \csname LTb\endcsname%%
      \put(793,3580){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(894,1486){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1827,1486){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2760,1486){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3694,1486){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4627,1486){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5560,1486){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6494,1486){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1380,934){\makebox(0,0)[r]{\strut{}k= 1}}%
      \csname LTb\endcsname%%
      \put(1380,695){\makebox(0,0)[r]{\strut{}k= 2}}%
      \csname LTb\endcsname%%
      \put(1380,455){\makebox(0,0)[r]{\strut{}k= 3}}%
      \csname LTb\endcsname%%
      \put(1380,215){\makebox(0,0)[r]{\strut{}k= 4}}%
      \csname LTb\endcsname%%
      \put(2584,934){\makebox(0,0)[r]{\strut{}k= 5}}%
      \csname LTb\endcsname%%
      \put(2584,695){\makebox(0,0)[r]{\strut{}k= 6}}%
      \csname LTb\endcsname%%
      \put(2584,455){\makebox(0,0)[r]{\strut{}k= 7}}%
      \csname LTb\endcsname%%
      \put(2584,215){\makebox(0,0)[r]{\strut{}k= 8}}%
      \csname LTb\endcsname%%
      \put(3787,934){\makebox(0,0)[r]{\strut{}k= 9}}%
      \csname LTb\endcsname%%
      \put(3787,695){\makebox(0,0)[r]{\strut{}k= 10}}%
      \csname LTb\endcsname%%
      \put(3787,455){\makebox(0,0)[r]{\strut{}k= 11}}%
      \csname LTb\endcsname%%
      \put(3787,215){\makebox(0,0)[r]{\strut{}k= 12}}%
      \csname LTb\endcsname%%
      \put(4991,934){\makebox(0,0)[r]{\strut{}k= 13}}%
      \csname LTb\endcsname%%
      \put(4991,695){\makebox(0,0)[r]{\strut{}k= 14}}%
      \csname LTb\endcsname%%
      \put(4991,455){\makebox(0,0)[r]{\strut{}k= 15}}%
      \csname LTb\endcsname%%
      \put(4991,215){\makebox(0,0)[r]{\strut{}k= 16}}%
      \csname LTb\endcsname%%
      \put(6194,934){\makebox(0,0)[r]{\strut{}k= 17}}%
      \csname LTb\endcsname%%
      \put(195,2653){\rotatebox{-270.00}{\makebox(0,0){\strut{}$ \log Ratios$}}}%
      \csname LTb\endcsname%%
      \put(3886,1126){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(3886,3940){\makebox(0,0){\strut{}Ratios of $\cos(k \theta)$ coeffs to $\cos(0 \theta)$ in "S8z1TS6zS4z"}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{S8z1TS6zS4z.log.ratios.s_0.0_64.1109_steps_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup

